Validation of graph databases against PG-Schema

The problem of validating a given graph database instance against a given PG-Schema graph type without integrity constraints is NP- complete in terms of combined complexity and in PTIME in terms of data complexity. The combined complexity drops to PTIME when the alternation between type combinations and unions is suitably restricted

==> customer-graph-schema.tex <==
    \footnotesize
    \begin{tikzpicture}[
      Node/.style={
        rounded corners,
        rectangle split,
        rectangle split parts=2,
        rectangle split part fill={green!80!black!15!white,solarized-base3!50!white},
        draw=green!20!black,
        semithick
      },
      ISA/.style={
        thick,-{Triangle[open]},
      },
      Edge/.style={
        thick,-stealth',
      },
      EdgeProperties/.style={
        sloped,
        below,
        rounded corners,
        fill=solarized-base3!50!white,
      },
      Junction/.style={
        circle,
        draw=black,
        fill=white,
        thick
      }
      ]


      %\path[use as bounding box] (-0.5,0.5) rectangle (8,4);


      \node[Node] (person) at (1, 3.3) {
        \texttt{Person}
        \nodepart{two}
        \begin{tabular}{l}
        \texttt{name STRING}\\
        \texttt{birthdate DATE}
        \end{tabular}
      };

      \node[Node] (company) at (5, 3.3) {
        \texttt{Company}
        \nodepart{two}
        \begin{tabular}{l}
        \texttt{name STRING}\\

        \texttt{VAT\_Number STRING}
        \end{tabular}
      };

      \node[Node] (customer) at (1, 1) {
        \texttt{Customer}
        \nodepart{two}
        \begin{tabular}{l}
        \texttt{id INT32 PK}
        \end{tabular}
      };
      
      \node[Node] (account) at (7, 1) {
        \texttt{Account}
        \nodepart{two}
        \begin{tabular}{l}
        \texttt{iban STRING PK}
        \end{tabular}
      };


      
      \draw[] (customer) edge[ISA] 
      (person);

      \draw[] (1,2) edge (5,2);
      \draw[] (5,2) edge[ISA] 
      (company);

      \draw[] (customer) edge[Edge] 
      node[above] {\texttt{Owns}} 
      node[below,EdgeProperties] {\texttt{since DATE}}
      (account);

      \node[Junction] (xor) at (1,2) {\scriptsize{\texttt{|}}};

      \node at (2.6,1.26){\texttt{1..*}};

      \node at (5.1,1.26){\texttt{0..1}};
     
    \end{tikzpicture}


==> customer-graph.tex <==
    \footnotesize
    \begin{tikzpicture}[
      Node/.style={
        rounded corners,
        rectangle split,
        rectangle split parts=2,
        rectangle split part fill={green!80!black!15!white,solarized-base3!50!white},
        draw=green!20!black,
        semithick
      },
      NodeName/.style=
      {
        text=blue,
      },
      ISA/.style={
        thick,-{Triangle[open]},
      },
      Edge/.style={
        thick,-stealth',
      },
      EdgeName/.style=
      {
        text=blue,
      },
      EdgeLabels/.style=
      {
        sloped,
      },
      EdgeProperties/.style={
        sloped,
        below,
        rounded corners,
        fill=solarized-base3!50!white,
      },
      Junction/.style={
        circle,
        draw=black,
        fill=white,
        thick
      }
      ]


      \node[Node] (person) at (3, 5) {
        \texttt{Person}, \texttt{Customer}
        \nodepart{two}
        \begin{tabular}{l}
        \texttt{name: 'Jan Kowalski'}\\
        \texttt{birthdate: 12.12.13}\\
        \texttt{id: 0000123001}
        \end{tabular}
      };

      \node[NodeName] (personname) at (1, 6) {$u_1$};
      \node[NodeName] (companyname) at (5.7, 5.8) {$u_2$};
      \node[NodeName] (person2name) at (-1, 3.05) {$u_3$};
      \node[NodeName] (accountname) at (2.5, 0.7) {$u_4$}; 


      \node[EdgeName] (owns1name) at (4, 3.8) {$e_1$}; 
      \node[EdgeName] (owns1name) at (7.9, 4) {$e_2$}; 


      \node[Node] (company) at (8, 5) {
        \texttt{Company}
        \nodepart{two}
        \begin{tabular}{l}
        \texttt{name: 'Kowalski \& Sons'}\\

        \texttt{VAT\_Number: '826009065'}
        \end{tabular}
      };

      \node[Node] (person2) at (1, 2.3) {
        \texttt{Person}
        \nodepart{two}
        \begin{tabular}{l}
        \texttt{name: 'Jan Jansen'}\\
        \texttt{birthdate: 27.05.97}
        \end{tabular}
      };
      
      \node[Node] (account) at (6, 0) {
        \texttt{Account}
        \nodepart{two}
        \begin{tabular}{l}
        \texttt{iban: '94 0000 0000 1977 1341 1345 2342'}
        \end{tabular}
      };

      \draw[] (person) edge[Edge] 
      node[above,EdgeLabels] {\texttt{Owns}}       node[below,EdgeProperties] {\texttt{since: 01.01.25}}
      (account);

\draw[] (company) edge[Edge] 
      node[above,EdgeLabels] {\texttt{Owns}}       node[below,EdgeProperties] {\texttt{since: 11.11.19}}
      (account);
      
    \end{tikzpicture}


